Sequences of LCD AG codes and LCP of AG Codes attaining the Tsfasman-Vladut-Zink bound

Since Massey introduced linear complementary dual (LCD) codes in 1992 and Bhasin et al. later formalized linear complementary pairs (LCPs) of codes - structures with important cryptographic applications - these code families have attracted significant interest. We construct infinite sequences $(C_i)_{i \geq 1}$ of LCD codes and of LCPs $(C', D')_{i \geq 1}$ over $\mathbb{F}_{q^2}$ obtained from the Garcia-Stichtenoth tower of function fields, where we describe suitable non-special divisors of small degree on each level of the tower. These families attain the Tsfasman-Vl\u{a}du\c{t}-Zink bound and, for sufficiently large $q$ exceed the classic Gilbert-Varshamov bound, providing explicit asymptotically good constructions beyond existential results. We also exhibit infinite sequences of self-orthogonal over $\mathbb{F}_{q^2}$ and, when $q$ is even, self-dual codes from the same tower all meeting the Tsfasman-Vl\u{a}du\c{t}-Zink bound.

==> ramificationdiagram.tex <==
${}$

\vfill
\begin{figure}[ht]
	\begin{center}
		\caption{Ramification diagram for the tower.} 
		\label{fig:RamificationTm}
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_eb57mwvfr}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_eb57mwvfr}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_itaugnpwt}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_itaugnpwt}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		% Pattern Info
		
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_ol7wzplv1}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_ol7wzplv1}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		% Pattern Info
		
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_rur7ji6wo}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_rur7ji6wo}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		% Pattern Info
		
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_lw9qmlghi}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_lw9qmlghi}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_3a1z41vnm}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_3a1z41vnm}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		% Pattern Info
		
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_rnzgrv2ro}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_rnzgrv2ro}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		% Pattern Info
		
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_zbw3lbagz}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_zbw3lbagz}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		% Pattern Info
		
		\tikzset{
			pattern size/.store in=\mcSize, 
			pattern size = 5pt,
			pattern thickness/.store in=\mcThickness, 
			pattern thickness = 0.3pt,
			pattern radius/.store in=\mcRadius, 
			pattern radius = 1pt}
		\makeatletter
		\pgfutil@ifundefined{pgf@pattern@name@_8vidfrgo1}{
			\makeatletter
			\pgfdeclarepatternformonly[\mcRadius,\mcThickness,\mcSize]{_8vidfrgo1}
			{\pgfpoint{-0.5*\mcSize}{-0.5*\mcSize}}
			{\pgfpoint{0.5*\mcSize}{0.5*\mcSize}}
			{\pgfpoint{\mcSize}{\mcSize}}
			{
				\pgfsetcolor{\tikz@pattern@color}
				\pgfsetlinewidth{\mcThickness}
				\pgfpathcircle\pgfpointorigin{\mcRadius}
				\pgfusepath{stroke}
		}}
		\makeatother
		
		% Gradient Info
		
		\tikzset {_sr2zoxtxn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { 158.4 bp }  }  \pgftransformscale{1.32 }  }}}
		\pgfdeclareradialshading{_0cw4p764j}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
			rgb(0bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_rabda7njx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { 158.4 bp }  }  \pgftransformscale{1.32 }  }}}
		\pgfdeclareradialshading{_1zsfnley3}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
			rgb(0bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_muzgbo45e/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { 158.4 bp }  }  \pgftransformscale{1.32 }  }}}
		\pgfdeclareradialshading{_w912wbs8o}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
			rgb(0bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_fxvvvts9w/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
		\pgfdeclareradialshading{_ic3115n6x}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
			rgb(0bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_8vtyf2u9j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
		\pgfdeclareradialshading{_g3ch8s6s4}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
			rgb(0bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_vu5z843an/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
		\pgfdeclareradialshading{_211i0147q}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
			rgb(13.374998910086497bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_lt3q0cxjf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-198 bp } { 158.4 bp }  }  \pgftransformscale{1.32 }  }}}
		\pgfdeclareradialshading{_9bmit3ndr}{\pgfpoint{160bp}{-128bp}}{rgb(0bp)=(1,1,1);
			rgb(0bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_2nj84tq5m/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
		\pgfdeclarehorizontalshading{_q1c7m6dav}{150bp}{rgb(0bp)=(1,1,1);
			rgb(53.017856052943635bp)=(1,1,1);
			rgb(62.5bp)=(0,0,0);
			rgb(100bp)=(0,0,0)}
		\tikzset{_pv6bwyxyu/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
		\pgfdeclarehorizontalshading{_cfoxsmyui} {150bp} {color(0bp)=(transparent!0);
			color(53.017856052943635bp)=(transparent!0);
			color(62.5bp)=(transparent!10);
			color(100bp)=(transparent!10) } 
		\pgfdeclarefading{_4456qrcy1}{\tikz \fill[shading=_cfoxsmyui,_pv6bwyxyu] (0,0) rectangle (50bp,50bp); } 
		
		% Gradient Info
		
		\tikzset {_b4g2x18h5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
		\pgfdeclarehorizontalshading{_5yf3cngzp}{150bp}{rgb(0bp)=(1,1,1);
			rgb(53.017856052943635bp)=(1,1,1);
			rgb(62.5bp)=(0,0,0);
			rgb(100bp)=(0,0,0)}
		\tikzset{_8ud78q2xd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
		\pgfdeclarehorizontalshading{_9adfld329} {150bp} {color(0bp)=(transparent!0);
			color(53.017856052943635bp)=(transparent!0);
			color(62.5bp)=(transparent!10);
			color(100bp)=(transparent!10) } 
		\pgfdeclarefading{_4bptb423p}{\tikz \fill[shading=_9adfld329,_8ud78q2xd] (0,0) rectangle (50bp,50bp); } 
		
		% Gradient Info
		
		\tikzset {_sl5db1k6c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
		\pgfdeclareradialshading{_plbjztodj}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
			rgb(13.374998910086497bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_bi2wlsmud/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
		\pgfdeclareradialshading{_jylyusn18}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
			rgb(13.374998910086497bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		
		% Gradient Info
		
		\tikzset {_bbxpyjvhf/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
		\pgfdeclareradialshading{_ft53qqail}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(1,1,1);
			rgb(13.374998910086497bp)=(1,1,1);
			rgb(25bp)=(0,0,0);
			rgb(400bp)=(0,0,0)}
		\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
		
		\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
			%uncomment if require: \path (0,599); %set diagram left start at 0, and has height of 599
			
			%Straight Lines [id:da17458619339500614] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (69.09,460.25) -- (490.08,460.16) ;
			%Straight Lines [id:da4679944967330909] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_3a1z41vnm,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=1.5]    (70.28,260.64) -- (70.27,460.41) ;
			%Straight Lines [id:da9519146398168876] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.41 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (70.28,260.64) -- (209.66,260.38) -- (491.33,259.87) ;
			%Straight Lines [id:da6824826763897534] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (70.8,420.25) -- (490.55,420.18) ;
			%Straight Lines [id:da2234931418163828] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (70.8,380.25) -- (490.18,380.18) ;
			%Straight Lines [id:da6038864424822321] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (69.6,340.25) -- (489.82,340) ;
			%Straight Lines [id:da4636055189785053] 
			\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (70.4,300.12) -- (490.18,300) ;
			%Straight Lines [id:da22270618541119513] 
			\draw    (491.33,259.87) -- (335.54,460.11) ;
			%Straight Lines [id:da8807721111994342] 
			\draw    (120.87,260.17) -- (120.87,460.5) ;
			%Straight Lines [id:da5322181634841694] 
			\draw    (219.94,260.97) -- (219.87,460.73) ;
			%Straight Lines [id:da8035658636642709] 
			\draw [line width=0.75]    (249.88,261.17) -- (249.87,379.5) ;
			%Straight Lines [id:da4856519923551217] 
			\draw    (299.66,260.85) -- (300.2,379.83) ;
			%Straight Lines [id:da7757862171607337] 
			\draw    (369.8,260.04) -- (397.83,380) ;
			%Straight Lines [id:da3040161981466014] 
			\draw    (401.55,260.16) -- (397.83,380) ;
			%Straight Lines [id:da4708067248968977] 
			\draw    (406.8,260.04) -- (429.26,340.71) ;
			%Straight Lines [id:da4571134747726391] 
			\draw    (436.93,260.04) -- (429.26,340.71) ;
			%Straight Lines [id:da6076750537002871] 
			\draw    (442.22,259.82) -- (460.4,300.43) ;
			%Shape: Boxed Line [id:dp6054390530469607] 
			\draw    (471.4,259.91) -- (463.53,288.89) -- (460.4,300.43) ;
			%Shape: Rectangle [id:dp9465186841202988] 
			\draw  [draw opacity=0][pattern=_rnzgrv2ro,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (120.87,260.97) -- (219.94,260.97) -- (219.94,460.73) -- (120.87,460.73) -- cycle ;
			
		%Shape: Rectangle [id:dp3282462203336226] 
	
			%Straight Lines [id:da6542628857586432] 
			\draw    (249.87,379.5) -- (335.54,460.11) ;
			%Straight Lines [id:da13478341848433906] 
			\draw    (300.2,379.83) -- (335.54,460.11) ;
			%Straight Lines [id:da36645334226934256] 
			\draw    (310.09,300.21) -- (366.8,420.06) ;
			%Straight Lines [id:da4763780898526353] 
			\draw    (359.93,300.04) -- (366.8,420.06) ;
			%Straight Lines [id:da1687522408566544] 
			\draw    (362.67,218.19) -- (363.27,200.19) ;
			\draw [shift={(363.34,198.19)}, rotate = 91.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
			%Straight Lines [id:da07681907892682793] 
			\draw    (519.24,220.41) -- (519.84,202.41) ;
			\draw [shift={(519.91,200.41)}, rotate = 91.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		%Shape: Ellipse [id:dp7433421465242165] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (120.87,260.97) .. controls (120.87,259.48) and (143.05,258.28) .. (170.4,258.28) .. controls (197.76,258.28) and (219.94,259.48) .. (219.94,260.97) .. controls (219.94,262.46) and (197.76,263.67) .. (170.4,263.67) .. controls (143.05,263.67) and (120.87,262.46) .. (120.87,260.97) -- cycle ;
		%Shape: Ellipse [id:dp8646036955397809] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ] (121.37,300.97) .. controls (121.37,299.48) and (143.55,298.28) .. (170.9,298.28) .. controls (198.26,298.28) and (220.44,299.48) .. (220.44,300.97) .. controls (220.44,302.46) and (198.26,303.67) .. (170.9,303.67) .. controls (143.55,303.67) and (121.37,302.46) .. (121.37,300.97) -- cycle ;
		%Shape: Ellipse [id:dp062947695656281] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (120.87,340.47) .. controls (120.87,338.98) and (143.05,337.78) .. (170.4,337.78) .. controls (197.76,337.78) and (219.94,338.98) .. (219.94,340.47) .. controls (219.94,341.96) and (197.76,343.17) .. (170.4,343.17) .. controls (143.05,343.17) and (120.87,341.96) .. (120.87,340.47) -- cycle ;
		%Shape: Ellipse [id:dp6503504746577164] 
		\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (121.37,380.47) .. controls (121.37,378.98) and (143.55,377.78) .. (170.9,377.78) .. controls (198.26,377.78) and (220.44,378.98) .. (220.44,380.47) .. controls (220.44,381.96) and (198.26,383.17) .. (170.9,383.17) .. controls (143.55,383.17) and (121.37,381.96) .. (121.37,380.47) -- cycle ;
		%Shape: Ellipse [id:dp8449927013286958] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ] (120.87,420.29) .. controls (120.87,418.81) and (143.05,417.6) .. (170.4,417.6) .. controls (197.76,417.6) and (219.94,418.81) .. (219.94,420.29) .. controls (219.94,421.78) and (197.76,422.99) .. (170.4,422.99) .. controls (143.05,422.99) and (120.87,421.78) .. (120.87,420.29) -- cycle ;
		%Shape: Ellipse [id:dp49572390020955537] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (120.87,460.5) .. controls (120.87,459.01) and (143.05,457.81) .. (170.4,457.81) .. controls (197.76,457.81) and (219.94,459.01) .. (219.94,460.5) .. controls (219.94,461.99) and (197.76,463.19) .. (170.4,463.19) .. controls (143.05,463.19) and (120.87,461.99) .. (120.87,460.5) -- cycle ;
		%Shape: Ellipse [id:dp912040038178505] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (249.88,378.49) .. controls (249.88,377.74) and (261.14,377.14) .. (275.04,377.14) .. controls (288.94,377.14) and (300.2,377.74) .. (300.2,378.49) .. controls (300.2,379.23) and (288.94,379.83) .. (275.04,379.83) .. controls (261.14,379.83) and (249.88,379.23) .. (249.88,378.49) -- cycle ;
		%Shape: Ellipse [id:dp4822133374558786] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ] (249.88,340.49) .. controls (249.88,339.74) and (261.14,339.14) .. (275.04,339.14) .. controls (288.94,339.14) and (300.2,339.74) .. (300.2,340.49) .. controls (300.2,341.23) and (288.94,341.83) .. (275.04,341.83) .. controls (261.14,341.83) and (249.88,341.23) .. (249.88,340.49) -- cycle ;
		%Shape: Ellipse [id:dp382996459890398] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (249.88,299.99) .. controls (249.88,299.24) and (261.14,298.64) .. (275.04,298.64) .. controls (288.94,298.64) and (300.2,299.24) .. (300.2,299.99) .. controls (300.2,300.73) and (288.94,301.33) .. (275.04,301.33) .. controls (261.14,301.33) and (249.88,300.73) .. (249.88,299.99) -- cycle ;
		%Shape: Ellipse [id:dp08071594021638528] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (249.88,260.85) .. controls (249.88,260.11) and (261.14,259.5) .. (275.04,259.5) .. controls (288.94,259.5) and (300.2,260.11) .. (300.2,260.85) .. controls (300.2,261.6) and (288.94,262.2) .. (275.04,262.2) .. controls (261.14,262.2) and (249.88,261.6) .. (249.88,260.85) -- cycle ;
		%Shape: Ellipse [id:dp11435031387778449] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (310.09,300.21) .. controls (310.09,299.47) and (321.36,298.86) .. (335.25,298.86) .. controls (349.15,298.86) and (360.42,299.47) .. (360.42,300.21) .. controls (360.42,300.95) and (349.15,301.56) .. (335.25,301.56) .. controls (321.36,301.56) and (310.09,300.95) .. (310.09,300.21) -- cycle ;
		%Shape: Ellipse [id:dp40504617158970313] 
		\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.39 ]  (310.09,261.56) .. controls (310.09,260.62) and (321.09,259.86) .. (334.65,259.86) .. controls (348.21,259.86) and (359.1,260.62) .. (359.1,261.56) .. controls (359.1,262.49) and (348.21,263.25) .. (334.65,263.25) .. controls (321.09,263.25) and (310.09,262.49) .. (310.09,261.56) -- cycle ;
			
			% Text Node
			\draw (66.81,457.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (66.55,417.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (66.72,377.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (66.69,337.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (66.41,296.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (66.6,257.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (57.67,469.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{\infty }^{( 1)}$};
			% Text Node
			\draw (126.0, 467.47) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left\{P_{\alpha }^{( 1)} \ :\ \alpha \ \in \ \Omega ^{*}\right\}$};
			% Text Node
			\draw (331.72,456.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (336.53,466.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{0}^{( 1)}$};
			% Text Node
			\draw (363.14,416.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (394.12,376.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (425.44,337.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (457.28,295.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (487.4,257.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\bullet $};
			% Text Node
			\draw (376.35,406.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q_{0}^{( 2)}$};
			% Text Node
			\draw (408.59,366.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q_{0}^{( 3)}$};
			% Text Node
			\draw (439.28,325.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q_{0}^{( 4)}$};
			% Text Node
			\draw (470.07,285.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q_{0}^{( 5)}$};
			% Text Node
			\draw (494.13,243.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q_{0}^{( 6)}$};
			% Text Node
			\draw (534.0,448.93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{1}$};
			% Text Node
			\draw (534.0,409.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{2}$};
			% Text Node
			\draw (534.0,368.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{3}$};
			% Text Node
			\draw (534.0,329.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{4}$};
			% Text Node
			\draw (534.0,288.58) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{5}$};
			% Text Node
			\draw (534.0,248.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$T_{6}$};
			% Text Node
			\draw (63.24,238.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{\infty }^{( 6)}$};
			% Text Node
			\draw (126.0,234.49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\left\{P_{\alpha }^{( 6)} \ :\ \alpha \ \in \ \Omega ^{*}\right\}$};
			% Text Node
			\draw (265.43,239.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{1}^{( 6)}$};
			% Text Node
			\draw (325.29,239.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$X_{2}^{( 6)}$};
			% Text Node
			\draw (407.0, 426.34) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.63em}{0.62em}\selectfont] [align=left] {All other rational places are \\ completely split at each \\ step of the tower};
			% Text Node
			%\draw (372.73,196.0) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$Q_{0}^{( k)}$};
			% Text Node
			\draw (380.73,196.0) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$Q_{0}^{( k)}$ ramifies from the step };
			% Text Node
			\draw (414.31,212.27) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$T_{2k+2} /T_{2k+1}{}_{\ }$};
			% Text Node
			\draw (50.34,409.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.4] [align=left] {Totally ramified};
			% Text Node
			\draw (102.34,410.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.4] [align=left] {Totally ramified};
			% Text Node
			\draw (231.34,361.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270.4] [align=left] {Totally ramified};
			% Text Node
			\draw (301.72,306.21) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.37em}{0.44em}\selectfont,rotate=-270] [align=left] {Totally ramified};
			
			%Shape: Rectangle [id:dp9465186841202988] 
			\draw  [draw opacity=0.2][pattern=_ol7wzplv1,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (120.79,260.97) -- (219.87,260.97) -- (219.87,460.73) -- (120.79,460.73) -- cycle ;
			%Shape: Rectangle [id:dp959612253823712] 
			\draw  [draw opacity=0.2][pattern=_rur7ji6wo,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (250.42,259.5) -- (300.2,259.5) -- (300.2,378.49) -- (250.42,378.49) -- cycle ;
			%Shape: Rectangle [id:dp3282462203336226] 
			\draw  [draw opacity=0.2][pattern=_eb57mwvfr,pattern size=3pt,pattern thickness=0.75pt,pattern radius=0.75pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (309.42,261.56) -- (359.93,261.56) -- (359.93,300.04) -- (309.42,300.04) -- cycle ;
			
		%Straight Lines [id:da04110578028731349] 
		\draw    (310.09,261.21) -- (310.09,300.21) ;
		%Straight Lines [id:da4203742993546875] 
		\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (359.93,261.04) -- (359.93,278.16) -- (359.93,300.04) ;
		%Shape: Rectangle [id:dp3282462203336226] 
		
		\end{tikzpicture}
		\caption*{Extended and adapted version based on \cite[Figure 5]{ADKS2001}}
	\end{center}
	
\end{figure}
\vfill

